Notes on the Kuznetsov component of cubic sevenfolds

Let $Y$ be a cubic 7-fold. When $Y$ is smooth, its Kuznetsov component is a Calabi-Yau category of dimension 3, and we construct an embedding of the Kuznetsov component into the derived category of Clifford modules over $\mathbb{P}^4$. When $Y$ is a general cubic 7-fold singular along a line, we construct an explicit weakly crepant categorical resolution of its Kuznetsov component by the derived category of a smooth Calabi-Yau 3-fold, recovering a result of Favero-Kelly. In this construction, we express the resolution functor explicitly as a composition of geometric functors and mutations, and identify its kernel with a category equivalent to a pull-back of the derived category of a stacky curve.

==> cubic7_OE.tex <==
\begin{tikzpicture}[
  x=0.8cm,y=0.8cm,
  every node/.style={font=\scriptsize},
  ortho point/.style={circle, draw=green!55!black, fill=white, line width=1.2pt, inner sep=1.5pt},
  ortho line/.style={green!55!black, line width=1.2pt},
  axis/.style={black, line width=.55pt, ->},
  grid line/.style={gray!35, line width=.25pt}
]
  \def\xmin{-2.6}\def\xmax{4.6}\def\ymin{-1.4}\def\ymax{4.75}

  \draw[step=1, grid line] (\xmin,\ymin) grid (\xmax,\ymax);

  \draw[ortho line] (1,\ymin) -- (1,\ymax);
    \draw[ortho line] (\xmin,1) -- (\xmax,1);
    \draw[ortho line] (\xmin,2) -- (\xmax,2);
    \draw[ortho line] (\xmin,3) -- (\xmax,3);

  \draw[axis] (\xmin,0) -- (\xmax+0.22,0) node[right] {$H$};
  \draw[axis] (0,\ymin) -- (0,\ymax+0.22) node[above] {$h$};

  \foreach \x/\xs in {-2/0,-1/0,0/-5,1/-5,2/0,3/0,4/0}{
    \draw (\x,.06)--(\x,-.06) node[below=2pt, xshift=\xs pt] {$\x$};
  }
  \foreach \y/\ys in {-1/0,1/-5,2/-5,3/-5,4/0}{
    \draw (.06,\y)--(-.06,\y) node[left=2pt, yshift=\ys pt] {$\y$};
  }

  \foreach \y in {-1,0,1,2,3,4}{
    \node[ortho point] at (1,\y) {};
  }
  \foreach \y in {1,2,3}{
    \foreach \x in {-2,-1,0,1,2,3,4}{
    \node[ortho point] at (\x,\y) {};
    }
  }

  \foreach \x/\y in {
    -2/3,
    -1/2,-1/3,-1/4,
     0/1,0/2,0/3,0/4,
     2/0,2/1,2/2,2/3,
     3/0,3/1,3/2,
     4/1
  }{
    \node[ortho point] at (\x,\y) {};
  }

  \node[green!55!black, above = 1pt, fill=white, inner sep=1pt]
    at (1,\ymax) {$a=1$};
    \foreach \y in {1,2,3}{
        \node[green!55!black, above = 1pt, fill=white, inner sep=1pt]
    at (\xmax,\y) {$b=\y$};
  }
    
\end{tikzpicture}

==> cubic7_OE2.tex <==
\begin{tikzpicture}[
  x=0.65cm,y=0.65cm,
  every node/.style={font=\scriptsize},
  ortho point/.style={circle, draw=green!55!black, fill=white, line width=1.2pt, inner sep=1.5pt},
  ortho line/.style={green!55!black, line width=1.2pt},
  axis/.style={black, line width=.55pt, ->},
  grid line/.style={gray!35, line width=.25pt}
]
  \def\xmin{-3.6}\def\xmax{5.6}\def\ymin{-2.4}\def\ymax{6.75}

  \draw[step=1, grid line] (\xmin,\ymin) grid (\xmax,\ymax);

  \foreach \y in {1,2,3,4}{
    \draw[ortho line] (\xmin,\y) -- (\xmax,\y);
  }

  \draw[axis] (\xmin,0) -- (\xmax+0.22,0) node[right] {$H$};
  \draw[axis] (0,\ymin) -- (0,\ymax+0.22) node[above] {$h$};

  \foreach \x/\xs in {-3/0,-2/0,-1/0,0/-5,1/0,2/0,3/0,4/0,5/0}{
    \draw (\x,.06)--(\x,-.06) node[below=2pt, xshift=\xs pt] {$\x$};
  }
  \foreach \y/\ys in {-2/0,-1/0,1/-5,2/-5,3/-5,4/-5,5/0,6/0}{
    \draw (.06,\y)--(-.06,\y) node[left=2pt, yshift=\ys pt] {$\y$};
  }

  \foreach \y in {1,2,3,4}{
    \foreach \x in {-3,-2,-1,0,1,2,3,4,5}{
      \node[ortho point] at (\x,\y) {};
    }
  }

  \foreach \x/\y in {
    0/5,0/6,
    1/-1,1/0
  }{
    \node[ortho point] at (\x,\y) {};
  }

  \node[green!55!black, anchor=west, inner sep=1pt]
    at (3.4,4.5) {$b=1,2,3,4$};
\end{tikzpicture}

==> cubic7_OY.tex <==
\begin{tikzpicture}[
  x=0.8cm,y=0.8cm,
  every node/.style={font=\scriptsize},
  ortho point/.style={circle, draw=green!55!black, fill=white, line width=1.2pt, inner sep=1.5pt},
  ortho line/.style={green!55!black, line width=1.2pt},
  axis/.style={black, line width=.55pt, ->},
  grid line/.style={gray!35, line width=.25pt}
]
  \def\xmin{-2.6}\def\xmax{5.6}\def\ymin{-1.4}\def\ymax{4.75}

  \draw[step=1, grid line] (\xmin,\ymin) grid (\xmax,\ymax);

  \draw[ortho line] (1,\ymin) -- (1,\ymax);
  \draw[ortho line] (2,\ymin) -- (2,\ymax);

  \draw[axis] (\xmin,0) -- (\xmax+0.2,0) node[right] {$H$};
  \draw[axis] (0,\ymin) -- (0,\ymax+0.2) node[above] {$h$};

  \foreach \x in {-2,-1,3,4,5}
    {\draw (\x,.06)--(\x,-.06) node[below=2pt] {$\x$};}
    \foreach \x in {0,1,2}
    {\draw (\x,.06)--(\x,-.06) node[below=2pt, xshift = -5pt] {$\x$};}
  \foreach \y in {-1,1,2,3,4}
    {\draw (.06,\y)--(-.06,\y) node[left=2pt] {$\y$};}

  \foreach \y in {-1,0,1,2,3,4}{
    \node[ortho point] at (1,\y) {};
    \node[ortho point] at (2,\y) {};
  }

  \foreach \x/\y in {
    -2/3,
    -1/2,-1/3,-1/4,
     0/1,0/2,0/3,0/4,
     3/-1,3/0,3/1,3/2,
     4/-1,4/0,4/1,
     5/0
  }{
    \node[ortho point] at (\x,\y) {};
  }

  \node[green!55!black, above] at (1,\ymax) {$a=1$};
  \node[green!55!black, above] at (2,\ymax) {$a=2$};
\end{tikzpicture}

==> cubic7_OY2.tex <==
\begin{tikzpicture}[
  x=0.65cm,y=0.65cm,
  every node/.style={font=\scriptsize},
  ortho point/.style={circle, draw=green!55!black, fill=white, line width=1.2pt, inner sep=1.5pt},
  ortho line/.style={green!55!black, line width=1.2pt},
  axis/.style={black, line width=.55pt, ->},
  grid line/.style={gray!35, line width=.25pt}
]
  \def\xmin{-3.6}\def\xmax{5.6}\def\ymin{-2.4}\def\ymax{6.75}

  \draw[step=1, grid line] (\xmin,\ymin) grid (\xmax,\ymax);

  \draw[ortho line] (1,\ymin) -- (1,\ymax);

  \draw[axis] (\xmin,0) -- (\xmax+0.22,0) node[right] {$H$};
  \draw[axis] (0,\ymin) -- (0,\ymax+0.22) node[above] {$h$};

  \foreach \x/\xs in {-3/0,-2/0,-1/0,0/-5,1/-5,2/0,3/0,4/0,5/0}{
    \draw (\x,.06)--(\x,-.06) node[below=2pt, xshift=\xs pt] {$\x$};
  }
  \foreach \y in {-2,-1,1,2,3,4,5,6}{
    \draw (.06,\y)--(-.06,\y) node[left=2pt] {$\y$};
  }

  \foreach \y in {-2,-1,0,1,2,3,4,5,6}{
    \node[ortho point] at (1,\y) {};
  }

  \foreach \x/\y in {
    -3/4,
    -2/3,-2/4,
    -1/2,-1/3,-1/4,
     0/1,0/2,0/3,0/4,0/5,0/6,
     2/-2,2/-1,2/0,2/1,2/2,2/3,
     3/0,3/1,3/2,
     4/0,4/1,
     5/0
  }{
    \node[ortho point] at (\x,\y) {};
  }

  \node[green!55!black, above = 1pt, fill=white, inner sep=1pt]
    at (1,\ymax) {$a=1$};
\end{tikzpicture}

==> cubic7_vis_mut.tex <==
\begin{tikzpicture}[
  x=0.50cm,y=0.50cm,
  >=Stealth,
  every node/.style={font=\scriptsize},
  linept/.style={circle, draw=green!55!black, fill=white, line width=.75pt, inner sep=1.35pt},
  ghostpt/.style={circle, draw=gray!60, fill=white, line width=.55pt, inner sep=1.25pt},
  torspt/.style={text=red!75!black, font=\scriptsize\bfseries, inner sep=0pt},
  bothpt/.style={text=blue!45!red!85!black, font=\scriptsize\bfseries, inner sep=0pt},
  axis/.style={black, line width=.55pt, -{Stealth[length=1.7mm,width=1.2mm]}},
  gridline/.style={gray!28, line width=.23pt},
  rmut/.style={orange!85!black, dashed, line width=.72pt,
    shorten <=2.4pt, shorten >=2.4pt,
    -{Stealth[length=1.75mm,width=1.25mm]}},
  lmut/.style={orange!85!black, line width=.78pt,
    shorten <=2.5pt, shorten >=2.5pt,
    -{Stealth[length=1.75mm,width=1.25mm]}},
  orth/.style={green!55!black, densely dashed, line width=.62pt, opacity=.76},
  serre/.style={teal!65!black, densely dashed, line width=.75pt,
    shorten <=2.5pt, shorten >=2.5pt,
    -{Stealth[length=1.75mm,width=1.25mm]}},
  orderguide/.style={green!55!black, line width=.58pt, opacity=.46,
    shorten <=1.0pt, shorten >=1.0pt,
    -{Stealth[length=1.8mm,width=1.15mm]}},
  paneltitle/.style={font=\small\bfseries, anchor=south, fill=white, inner sep=1pt},
  tick/.style={font=\tiny, fill=white, inner sep=.45pt},
  orthlabel/.style={font=\scriptsize, text=green!45!black, fill=white, inner sep=.6pt}
]

\def\Axes#1#2#3#4{%
  \draw[step=1, gridline] (#1,#3) grid (#2,#4);
  \draw[axis] (#1,0) -- ({#2+.35},0) node[right] {$H$};
  \draw[axis] (0,#3) -- (0,{#4+.35}) node[above] {$h$};
}
\def\Xticks#1{%
  \foreach \x in {#1}{
    \draw (\x,.06)--(\x,-.06) node[tick, below=2pt] {$\x$};
  }
}
\def\Yticks#1{%
  \foreach \y in {#1}{
    \draw (.06,\y)--(-.06,\y) node[tick, left=2pt] {$\y$};
  }
}
\def\Odot#1#2{\node[linept] at (#1,#2) {};}
\def\Gdot#1#2{\node[ghostpt] at (#1,#2) {};}
\def\Edot#1#2{\node[torspt] at (#1,#2) {$\times$};}
\def\Both#1#2{\node[bothpt] at (#1,#2) {$\star$};}
\def\PlotO#1{\foreach \x/\y in {#1}{\Odot{\x}{\y}}}
\def\PlotG#1{\foreach \x/\y in {#1}{\Gdot{\x}{\y}}}
\def\PlotE#1{\foreach \x/\y in {#1}{\Edot{\x}{\y}}}
\def\PlotB#1{\foreach \x/\y in {#1}{\Both{\x}{\y}}}

\begin{scope}[xshift=0cm,yshift=0cm]
  \Axes{-.35}{7.35}{-.55}{3.35}
  \Xticks{0,1,2,3,4,5,6,7}
  \Yticks{1,2,3}
  \node[paneltitle] at (2,3.92) {Step $0\to1$};

  \draw[rmut] (4,0) -- (3,1);
  \draw[rmut] (5,0) -- (4,1) -- (3,2);
  \draw[rmut] (6,0) -- (5,1) -- (4,2);
  \draw[rmut] (7,0) -- (6,1) -- (5,2) -- (4,3);

  \PlotO{4/0,5/0,6/0,7/0}
  \PlotE{2/1,3/3,3/1,3/2,4/2,4/3}
  \PlotB{2/0,3/0}
\end{scope}

\begin{scope}[xshift=5cm,yshift=0cm]
  \Axes{-.35}{4.35}{-.55}{3.35}
  \Xticks{0,1,2,3,4}
  \Yticks{1,2,3}
  \node[paneltitle] at (1.5,3.92) {Step $2$};


  \PlotE{2/1,3/3}
  \PlotB{2/0,3/0,3/1,3/2,4/2,4/3}
\end{scope}

\begin{scope}[xshift=9cm,yshift=0cm]
  \Axes{-.35}{4.35}{-.55}{4.35}
  \Xticks{0,1,2,3,4}
  \Yticks{1,2,3,4}
  \node[paneltitle] at (1.5,4.92) {Step $3$};

  \draw[lmut] (2,0) -- (1,1);
  \draw[lmut] (3,0) -- (2,1);
  \draw[lmut] (3,1) -- (2,2);
  \draw[lmut] (3,2) -- (2,3);
  \draw[lmut] (4,2) -- (3,3);
  \draw[lmut] (4,3) -- (3,4);

  \PlotO{2/0,1/1,3/0,2/2,3/1,2/3,3/2,4/2,3/4,4/3}
  \PlotB{2/1,3/3}
\end{scope}

\begin{scope}[xshift=0cm,yshift=-4cm]
  \Axes{-.35}{4.35}{-.55}{4.35}
  \Xticks{0,1,2,3,4}
  \Yticks{1,2,3,4}
  \node[paneltitle] at (2,4.92) {Step $4\to5$};


  \draw[lmut] (2,1) -- (1,2);
  \draw[lmut] (3,3) -- (2,4);

  \PlotO{1/1,2/0,1/2,2/1,3/3,3/0,2/2,3/1,2/3,3/2,2/4,4/2,3/4,4/3}
\end{scope}

\begin{scope}[xshift=5cm,yshift=-4cm]
  \Axes{-.35}{4.35}{-.55}{4.35}
  \Xticks{1,2,3,4}
  \Yticks{1,2,3,4}
  \node[paneltitle] at (1.5,4.92) {Step $6$};

  \draw[orth] (1,2) -- (2,0) node[orthlabel, pos=.47, above left=1pt] {};
  \draw[orth] (2,4) -- (3,0) node[orthlabel, pos=.43, above right=0pt] {};
  \draw[orth] (3,4) -- (4,2) node[orthlabel, pos=.50, above right=0pt] {};

  \draw[orderguide] (1,0.66) -- (1,2.55);
  \draw[orderguide] (2,-.34) -- (2,4.55);
  \draw[orderguide] (3,-.34) -- (3,4.55);
  \draw[orderguide] (4,1.66) -- (4,3.55);

  \PlotO{1/1,2/0,1/2,2/1,3/3,3/0,2/2,3/1,2/3,3/2,2/4,4/2,3/4,4/3}
\end{scope}

\begin{scope}[xshift=9cm,yshift=-4cm]
  \Axes{-.35}{4.35}{-4.35}{4.35}
  \Xticks{1,2,3,4}
  \Yticks{-4,-3,-2,-1,1,2,3,4}
  \node[paneltitle] at (2,4.93) {Step $7\to8\to9$};

  \draw[orth] (1,2) -- (2,-2) node[orthlabel, pos=.46, right=1pt] {};


  \draw[orderguide] (1,-4.34) -- (1,2.55);
  \draw[orderguide] (2,-2.34) -- (2,4.55);

  \PlotG{3/0,3/1,2/3,3/2,3/3,4/2,3/4,4/3}
  \PlotO{1/-4,1/-3,1/-2,1/-1,1/0,1/1,1/2,
         2/-2,2/-1,2/0,2/1,2/2,2/3,2/4}
\end{scope}

\end{tikzpicture}%

